Bayesian calibration of interatomic potentials for binary alloys

Developing reliable interatomic potential models with quantified predictive accuracy is crucial for atomistic simulations. Commonly used potentials, such as those constructed through the embedded atom method (EAM), are derived from semi-empirical considerations and contain unknown parameters that must be fitted based on training data. In the present work, we investigate Bayesian calibration as a means of fitting EAM potentials for binary alloys. The Bayesian setting naturally assimilates probabilistic assertions about uncertain quantities. In this way, uncertainties about model parameters and model errors can be updated by conditioning on the training data and then carried through to prediction. We apply these techniques to investigate an EAM potential for a family of gold-copper systems in which the training data correspond to density-functional theory values for lattice parameters, mixing enthalpies, and various elastic constants. Through the use of predictive distributions, we demonstrate the limitations of the potential and highlight the importance of statistical formulations for model error.

==> force_workflow.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb}  % Better maths support & more symbols
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,shapes.symbols,arrows.meta,positioning,calc}
\begin{document}
% \begin{tikzpicture}[node distance=1cm]
% %%% NODES %%%
% \node[draw, text width = 3.00cm, minimum height = 1cm, align = center] (IAP) {RAMPAGE \\ potential};
% \node[draw, text width = 3.00cm, minimum height = 1cm, align = center, ] (LAMMPS) [right = 2cm of IAP] {LAMMPS};
% \node[cloud, draw, minimum width = 5cm, minimum height = 3cm, align = center] (DFT) [above =1.0cm of LAMMPS] {DFT};
% \node[align = center] (time) [above = 0.9cm of LAMMPS.north west] {time};
% \node[align = center] (temp) [above = 0.5cm of LAMMPS.north] {temperature};
% \node[align = center] (struct) [above = 0.9cm of LAMMPS.north east] {structure};
% \node[align = center] (theta) [below = 1.0cm of IAP] {\huge $\theta$};
% \node[align = center] (flmp) [right = 1.5cm of LAMMPS] {Force};
% \node[align = center] (fdft) [above = 2.51cm of flmp] {Force};
% %%%ARROWS%%%
% \draw[-{Latex}, thick] (IAP) -- (LAMMPS);
% \draw[-{Latex}, thick] (time) -- (LAMMPS.north west);
% \draw[-{Latex}, thick] (temp) -- (LAMMPS);
% \draw[-{Latex}, thick] (struct) -- (LAMMPS.north east);
% \draw[-{Latex}, thick] (LAMMPS) -- (flmp);
% \draw[-{Latex}, thick] (DFT) -- (fdft);
% \draw[-{Latex}, thick] (theta) -- (IAP);
% \end{tikzpicture}
\begin{tikzpicture}[node distance=1cm]
%%% NODES %%%
\node[draw, text width = 3.00cm, minimum height = 1cm, align = center] (IAP) {RAMPAGE \\ potential};
\node[draw, text width = 3.00cm, minimum height = 1cm, align = center, ] (LAMMPS) [right = 2cm of IAP] {LAMMPS};
\node[draw] (E) [above = 1cm of IAP]  {Element A and B Info};
\node[draw, text width = 2.00cm, minimum height = 0.5cm, align = center] (rescale) [above = 1.0cm of LAMMPS] {rescaling};
\node[draw, minimum width = 2cm, minimum height = 1cm, align = center] (DFT) [above = 1.0cm of rescale] {DFT-MD};
\node[align = center] (struct) [above right = 0.1cm and 0.1cm of rescale.north] {structure, time, \\ \& temperature.};
\node[align = center] (theta) [left = 1.0cm of IAP] {\huge $\theta$};
\node[align = center] (flmp) [right = 1.5cm of LAMMPS] {Force};
\node[align = center] (fdft) [right = 2.0cm of DFT] {Force};
%%%ARROWS%%%
\draw[-{Latex}, thick] (IAP) -- (LAMMPS);
\draw[-{Latex}, thick] (rescale) -- (LAMMPS);
\draw[-{Latex}, thick] (DFT) -- (rescale);
\draw[-{Latex}, thick] (LAMMPS) -- (flmp);
\draw[-{Latex}, thick] (DFT) -- (fdft);
\draw[-{Latex}, thick] (theta) -- (IAP);
\draw[-{Latex}, thick] (E) -- (IAP);
\end{tikzpicture}
\end{document}

==> simulation_workflow.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb}  % Better maths support & more symbols
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows.meta,positioning,calc}
\begin{document}
\begin{tikzpicture}[node distance=1cm]
%%% NODES %%%
\node[draw, text width = 3.00cm, minimum height = 1cm, align = center] (IAP) {RAMPAGE \\ potential};
\node[draw] (E) [above = 1cm of IAP]  {Element A and B Info};
\node[draw, text width = 3.00cm,minimum height = 1cm, align = center, ] (LAMMPS) [right = 2cm of IAP] {LAMMPS};
\node[text width = 4.50cm, align = center] (other) [above =1.0cm of LAMMPS] { \begin{itemize} \setlength\itemsep{-2em} \item SQS (compositions) \\ \item numerical tolerances \\ \item etc. \end{itemize}};
\node[align = center] (theta) [left = 1cm of IAP] {\Large $\theta$};
\node[align = center] (y) [right = 1.5cm of LAMMPS] {\Large $f(\theta)$};
%%%ARROWS%%%
\draw[-{Latex}, thick] (E) -- (IAP.north);
\draw[-{Latex}, thick] (IAP) -- (LAMMPS);
\draw[-{Latex}, thick] (other) -- (LAMMPS);
\draw[-{Latex}, thick] (LAMMPS) -- (y);
\draw[-{Latex}, thick] (theta) -- (IAP);
%%%RECTANGLES%%%
\draw[thick,dotted]    ($(E.north west)+(-0.50,1.0)$) rectangle ($(LAMMPS.south east)+(0.7,-0.5)$) {};
\end{tikzpicture}
\end{document}
